Nonlocal regularization of sharp-crack energetics: a variational bridge from Griffith geometry to emergent constitutive degradation

We develop a variational diffuse-crack model based on nonlocal averaging of tensile strain energy. A bounded potential acts on the scaled average, while the compressive energy remains local. The initial slope preserves the averaged tensile strain-energy density to leading order. The first variation yields a constitutive stress in which the tensile contribution is multiplied by the adjoint average of the derivative of the saturation potential. The resulting degradation is therefore determined by the stored-energy functional, without introducing an independent fracture field or prescribing a separate degradation law. For fixed smooth displacement fields with bounded strain, the energy density converges to the classical elastic strain-energy density as the averaging radius tends to zero. The Griffith surface-energy coefficient is recovered for planar opening transitions. A structure-preserving scalar auxiliary variable (SAV) scheme satisfies an exact discrete balance between the modified-energy increment and external work. We compare SAV and velocity-Verlet solutions for dynamic crack branching and Kalthoff--Winkler impact.

==> figures/dynamic_branching_setup.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,text=black,
  boundary/.style={draw=black!78,line width=0.65pt},
  extension/.style={draw=black!48,line width=0.35pt},
  dimension/.style={draw=black!65,line width=0.4pt,
    {Latex[length=1.6mm,width=1.0mm]}-{Latex[length=1.6mm,width=1.0mm]}},
  loading/.style={draw=blue!48!black,line width=0.8pt,
    -{Latex[length=2.1mm,width=1.5mm]}}
]
  % Eight drawing units represent 100 mm; preserve the 100:40 aspect ratio.
  \path[fill=black!4] (0,0) rectangle (8,3.2);
  \draw[boundary] (0,0) rectangle (8,3.2);

  % Zero-width initial slit: length 50 mm, at y=20 mm. No future path shown.
  \draw[draw=black,line width=1.1pt,line cap=butt] (0,1.6) -- (4,1.6);
  \node[anchor=north] at (2,1.43) {Initial slit $\Gamma_{0,\mathrm B}$};

  % Sudden tensile traction on both horizontal edges; no displacement supports.
  \foreach \x in {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5} {
    \draw[loading] (\x,3.2) -- (\x,3.94);
    \draw[loading] (\x,0) -- (\x,-0.74);
  }
  \node[anchor=south] at (4,4.10)
    {$\overline{\mathbf t}=+\sigma_0\mathbf e_y,\quad \sigma_0=1\,\mathrm{MPa}$};
  \node[anchor=north] at (4,-0.88)
    {$\overline{\mathbf t}=-\sigma_0\mathbf e_y$};

  \draw[extension] (8.06,1.6) -- (8.45,1.6);
  \node[anchor=west] at (8.53,1.6) {Traction-free};

  % Vertical half-spans locate the slit; horizontal half-spans give its length.
  \foreach \y in {0,1.6,3.2}
    \draw[extension] (-0.10,\y) -- (-1.0,\y);
  \draw[dimension] (-0.78,0) -- (-0.78,1.6)
    node[midway,fill=white,inner sep=2pt,rotate=90] {$20$};
  \draw[dimension] (-0.78,1.6) -- (-0.78,3.2)
    node[midway,fill=white,inner sep=2pt,rotate=90] {$20$};

  \foreach \x in {0,8}
    \draw[extension] (\x,-0.10) -- (\x,-1.99);
  \draw[extension] (4,-1.40) -- (4,-1.99);
  \draw[dimension] (0,-1.78) -- (4,-1.78)
    node[midway,fill=white,inner sep=2pt] {$50$};
  \draw[dimension] (4,-1.78) -- (8,-1.78)
    node[midway,fill=white,inner sep=2pt] {$50$};

  \node[anchor=west,text=black!65,font=\footnotesize]
    at (0,-2.32) {Dimensions in mm};
  \node[anchor=east] at (8,-2.32) {$t_p=1\,\mathrm{mm}$};
\end{tikzpicture}


==> figures/kalthoff_winkler_setup.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\small,text=black,
  boundary/.style={draw=black!78,line width=0.65pt},
  extension/.style={draw=black!48,line width=0.35pt},
  dimension/.style={draw=black!65,line width=0.4pt,
    {Latex[length=1.6mm,width=1.0mm]}-{Latex[length=1.6mm,width=1.0mm]}},
  loading/.style={draw=blue!48!black,line width=0.8pt,
    -{Latex[length=2.1mm,width=1.5mm]}}
]
  % Manuscript coordinates: x = y_code, y = 100-x_code (mm).
  % Drawing coordinates are (x/25,y/25); text follows the manuscript axes.
  % One drawing centimetre represents 25 mm; the full plate is 8 cm by 4 cm.
  \path[fill=black!4] (0,0) rectangle (8,4);
  \draw[boundary] (0,0) rectangle (8,4);

  % Zero-width, 50 mm initial slits at x=75 and x=125 mm, 50 <= y <= 100.
  % These are the only crack lines in the schematic.
  \draw[draw=black,line width=1.1pt,line cap=butt] (3,4) -- (3,2);
  \draw[draw=black,line width=1.1pt,line cap=butt] (5,4) -- (5,2);
  \node[anchor=east] at (2.75,3) {$\Gamma_{0,\mathrm l}$};
  \node[anchor=west] at (5.25,3) {$\Gamma_{0,\mathrm r}$};

  % Manuscript y=100, 75 <= x <= 125: the top central edge.
  % Downward arrows indicate negative manuscript y (positive code x).
  \draw[draw=blue!48!black,line width=1.1pt,line cap=butt] (3,4) -- (5,4);
  \foreach \x in {3.20,3.60,4.00,4.40,4.80}
    \draw[loading] (\x,4.72) -- (\x,4);
  \node[anchor=south,align=center,font=\footnotesize] at (4,4.90)
    {$u_y=-U(t),\, u_x$ free, 
     Linear velocity ramp\\
     $v_0=16.5\,\mathrm{m/s},\quad t_r=1\,\mu\mathrm{s}$};

  \draw[extension] (8.06,2) -- (8.35,2);
  \node[anchor=west,align=left,font=\footnotesize] at (8.43,2)
    {All other boundaries\\traction-free};

  % Horizontal spans locate the two slit mouths.
  \foreach \x in {0,3,5,8}
    \draw[extension] (\x,-0.10) -- (\x,-0.76);
  \draw[dimension] (0,-0.55) -- (3,-0.55)
    node[midway,fill=white,inner sep=2pt] {$75$};
  \draw[dimension] (3,-0.55) -- (5,-0.55)
    node[midway,fill=white,inner sep=2pt] {$50$};
  \draw[dimension] (5,-0.55) -- (8,-0.55)
    node[midway,fill=white,inner sep=2pt] {$75$};

  % Vertical spans give the 50 mm slit depth and remaining ligament.
  \foreach \y in {0,2,4}
    \draw[extension] (-0.10,\y) -- (-0.80,\y);
  \draw[dimension] (-0.58,0) -- (-0.58,2)
    node[midway,fill=white,inner sep=2pt] {$50$};
  \draw[dimension] (-0.58,2) -- (-0.58,4)
    node[midway,fill=white,inner sep=2pt] {$50$};
  \node[anchor=west,text=black!65,font=\footnotesize]
    at (0,-1.06) {Dimensions in mm};
  \node[anchor=east,font=\footnotesize]
    at (8,-1.06) {$t_p=1\,\mathrm{mm}$};
\end{tikzpicture}


==> figures/split_functional_schematic.tex <==
% Native vector schematic for Eq. (split-functional).
% Input as a TikZ fragment; packages: amsmath, amssymb, bm, tikz; arrows.meta.
% The blue band is qualitative localization of W^+, not a prescribed width or field.
% The bottom axes are in energy-per-area units, with G_c used only as the scale.
\begingroup
\definecolor{sfblue}{RGB}{35,81,116}
\colorlet{sfaccent}{sfblue}
\colorlet{sflight}{white}
\colorlet{sfgray}{black!65}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{11}\selectfont,text=black,
  frame/.style={draw=black!85,line width=.55pt},
  load/.style={draw=black!85,line width=.55pt,-{Stealth[length=1.5mm,width=1.05mm]}},
  axis/.style={draw=black!85,line width=.55pt,-{Stealth[length=1.5mm,width=1.05mm]}},
  note/.style={font=\fontsize{8}{10}\selectfont,text=sfgray}
]
  \path[use as bounding box] (-.1,.05) rectangle (13.35,8.53);

  % Same circular reference domain in (a) and (b). Gamma_D and Gamma_N are
  % parts of the SURFACE boundary, never volume collars. The grid is schematic.
  \foreach \cx in {3.00,10.30} {
    \begin{scope}[shift={(\cx,6.80)}]
      \path[fill=sflight] (0,0) circle[radius=1.52];
      \begin{scope}
        \clip (0,0) circle[radius=1.52];
        % Gently bowed coordinate lines; decorative reference-domain grid.
        % The same clipped grid is used in both panels.
        \foreach \g in {-1.20,-.80,-.40,0,.40,.80,1.20} {
          \draw[draw=black!12,line width=.18pt]
            ({.88*\g},-1.65)
            .. controls ({1.04*\g},-.55) and ({1.04*\g},.55)
            .. ({.88*\g},1.65);
          \draw[draw=black!12,line width=.18pt]
            (-1.65,{.88*\g})
            .. controls (-.55,{1.04*\g}) and (.55,{1.04*\g})
            .. (1.65,{.88*\g});
        }
      \end{scope}
      \draw[frame] (0,0) circle[radius=1.52];
      \draw[black!85,line width=1.05pt]
        ({1.52*cos(145)},{1.52*sin(145)})
        arc[start angle=145,end angle=215,radius=1.52];
      \draw[draw=sfgray,line width=.45pt]
        ({1.52*cos(205)},{1.52*sin(205)}) -- (-1.82,-.50);
      \node[anchor=east,inner sep=2pt] at (-1.84,-.50) {$\Gamma_D$};
      \draw[draw=sfgray,line width=.45pt]
        ({1.52*cos(17)},{1.52*sin(17)}) -- (1.75,.65);
      \node[anchor=west,inner sep=2pt] at (1.77,.65) {$\Gamma_N$};
      \foreach \ang in {-8,-28,-48}
        \draw[load] ({1.52*cos(\ang)},{1.52*sin(\ang)})
          -- ({1.96*cos(\ang)},{1.96*sin(\ang)});
      \node[anchor=west,inner sep=2pt] at (1.90,-.91)
        {$\bar{\mathbf t}$};
      \node[fill=sflight,inner sep=1.2pt] at (-.68,1.00) {$\Omega$};
    \end{scope}
  }

  % (a) A finite interior sharp crack, with a schematic opening between its
  % traces. nu_u is the crack normal, distinct from the outward boundary n.
  \begin{scope}[shift={(3.00,6.80)}]
    \path[fill=white,draw=sfaccent,line width=.7pt]
      (-1.00,0) .. controls (-.48,.13) and (.48,.13) .. (1.00,0)
      .. controls (.48,-.13) and (-.48,-.13) .. cycle;
    \node[text=sfaccent,anchor=north,inner sep=1.5pt]
      at (-.92,-.14) {$J_{\mathbf u}$};
    \draw[load] (-.30,.19) -- (-.30,.72)
      node[right,midway,inner sep=2pt] {$\mathbf u^+$};
    \draw[load] (-.30,-.19) -- (-.30,-.72)
      node[right,midway,inner sep=2pt] {$\mathbf u^-$};
    \draw[load] (.64,.08) -- (.64,.69)
      node[right,near end,inner sep=2pt] {$\bm\nu_{\mathbf u}$};
  \end{scope}
  \node at (3.00,4.95)
    {$[\![\mathbf u]\!]=a\bm\nu_{\mathbf u},\quad a>0$};
  \node at (3.00,4.55) {(a)};

  % (b) Displacement remains continuous; the finite shaded band illustrates
  % localized W^+, not an independent phase field or a prescribed width.
  \begin{scope}[shift={(10.30,6.80)}]
    % Resolved flat-tone bands indicate stronger localization at the centre.
    % Shades and widths are qualitative; no extra fracture field is introduced.
    \foreach \w/\extent/\tone in {.23/1.06/12,.14/1.01/30,.06/.95/70} {
      \path[fill=sfblue!\tone]
        (-\extent,0)
        .. controls (-.90,\w) and (-.55,\w) .. (0,\w)
        .. controls (.55,\w) and (.90,\w) .. (\extent,0)
        .. controls (.90,-\w) and (.55,-\w) .. (0,-\w)
        .. controls (-.55,-\w) and (-.90,-\w) .. cycle;
    }
    \node[anchor=east,fill=sflight,inner sep=1pt]
      at (-.48,.51) {$W^+$};
    \draw[draw=sfgray,line width=.45pt] (-.69,.38) -- (-.76,.15);
    \draw[black!80,dash pattern=on 2.4pt off 1.6pt,line width=.55pt]
      (.52,.18) circle[radius=.56];
    \fill[black!85] (.52,.18) circle[radius=.9pt];
    \node[anchor=south east,inner sep=2.2pt] at (.52,.18) {$\mathbf x$};
    \draw[load] (.52,.18) -- (.916,.576)
      node[midway,above left,inner sep=1.4pt] {$\varepsilon$};
    \node[fill=sflight,inner sep=1pt] at (.34,1.02)
      {$B_\varepsilon(\mathbf x)$};
    \node[note,fill=sflight,inner sep=1.4pt] at (0,-.95)
      {$W^-$: local};
  \end{scope}
  \node at (10.30,4.95)
    {$s_\varepsilon^+=\varepsilon\mathcal A_\varepsilon[W^+]$};
  \node at (10.30,4.55) {(b)};

  % (c) The selected exponential law, with dimensional labels.
  % Coordinates below use x=3.6(s/G_c) and y=4.4(Phi/G_c).
  \begin{scope}[shift={(3.00,1.00)}]
    % Quiet reference grid behind the curve and its mathematical annotations.
    \foreach \xx in {1.8,3.6,5.4,7.2}
      \draw[black!16,densely dotted,line width=.3pt]
        (\xx,0) -- (\xx,2.50);
    \draw[black!16,densely dotted,line width=.3pt]
      (0,1.10) -- (7.60,1.10);
    \draw[draw=sfgray,dash pattern=on 3pt off 2pt,line width=.45pt]
      (0,2.20) -- (7.20,2.20);
    \node[anchor=east,inner sep=5pt] at (0,2.20) {$G_c/2$};
    \node[anchor=north east,note,inner sep=2pt,fill=white] at (7.20,1.88)
      {$2\Phi(\infty)=G_c$};
    \draw[draw=sfgray,dash pattern=on 3pt off 2pt,line width=.45pt]
      (0,0) -- (1.42,1.7356);
    \node[note,anchor=west,fill=white,inner sep=2pt]
      at (1.33,1.76) {$\Phi(s)\sim s$};
    \draw[sfaccent,line width=.75pt,domain=0:2,samples=180,smooth]
      plot ({3.6*\x},{2.2*(1-exp(-2*\x))});
    % Boxed axes and inward ticks retain the original scales and labels.
    \draw[black!85,line width=.45pt] (0,0) rectangle (7.60,2.50);
    \node[right] at (7.60,0) {$s$};
    \node[above] at (0,2.50) {$\Phi(s)$};
    \foreach \xx/\lab in {1.8/{G_c/2},3.6/{G_c},5.4/{3G_c/2},7.2/{2G_c}} {
      \draw[black!85,line width=.45pt] (\xx,0) -- (\xx,.07);
      \draw[black!85,line width=.45pt] (\xx,2.50) -- (\xx,2.43);
      \node[anchor=north,inner sep=4pt] at (\xx,0) {$\lab$};
    }
    \foreach \yy in {1.10,2.20} {
      \draw[black!85,line width=.45pt] (0,\yy) -- (.07,\yy);
      \draw[black!85,line width=.45pt] (7.60,\yy) -- (7.53,\yy);
    }
    \node[anchor=north east,inner sep=3pt] at (0,0) {$0$};
    \node[anchor=center,fill=white,inner sep=2pt] at (4.78,.91)
      {$\displaystyle\Phi(s)=\frac{G_c}{2}\!\left(1-e^{-2s/G_c}\right)$};
  \end{scope}
  \node at (6.62,.22) {(c)};
\end{tikzpicture}
\endgroup

